On fundamental mechanisms in dye sensitized solar cells through the behaviour of different mesoporous titanium dioxide films

Understanding mechanisms in DSSCs is fundamental for their improvement; this includes the nanocrystalline semiconducting layer behaviour. Different mesoporous TiO2 layers are fabricated and analyzed for possible use in DSSC solar cells. The preparations included the addition of P123 triblock copolymer as structuring agent to the synthesized anatase sol. This preparation was also mixed with Degussa P25 nanoparticles in one case and polystyrene latex in another. Mesoporous mixed TiO2-SiO2 thin layers were also analyzed. The diverse morphology and features are studied by microscopic techniques and by means of spectral quantum efficiency of a photoelectrochemical cell (PEC) that uses as photoelectrode the unsensitized porous TiO\_2 layer. Contact angle measurements are also performed. We have found that a very high specific area due to very small nanocrystals and small pores can hinder electrolyte penetration in the pores formed by TiO\_2 nanograins, affecting photoelectrodes efficiency.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

